Continuation-Guided LLM Evolution of Program Policies and Goal Compilers in Craftax

Coding agents can synthesize and optimize code-based policies from simulator feedback, allowing the resulting program to act with zero inference model calls. But for long horizon tasks, two challenges arise: local improvements can hurt final success and switching to a new objective requires another expensive synthesis run. We propose a framework that first develops competence by refining the policy through a feedback cascade, moving from episode returns to hierarchical goals and belief updates which can be scored densely from simulator. In the Craftax game, a partially observed and procedurally generated environment, refinements via episode level feedback stall at <1% final-level arrival, whereas with the feedback cascade the optimized policy reaches the final stage 50% of time (28% final boss defeats). Furthermore, to make this competence reusable towards new goals, we factor the previous controller into an environment interpreter $I$ (models, memory, skills) and a rule program $p_0$, and we show that coding agents can optimize a reusable goal compiler $C_{\theta}$ that maps structured tasks $g$ into new rule programs $p_g$. Across five independent compiler searches trained only on short tasks, the resulting compilers successfully transfer zero-shot to longer tasks without any task-specific tuning nor inference-time LLM calls: continuation-scored feedback and a fixed machine with an editable program together turn a single-task competent policy into a reusable one. Code at: https://github.com/vicgalle/craftax-program-policies

==> feedback_goal_compilers_assets/example.tex <==
\textbf{One goal becomes a policy program}

\smallskip
\textcolor{policyblue}{\textbf{Input goal $g$} (a held-out task)}\\[-2pt]
\(\reach(1);\ \reach(0);\)\\[-2pt]
\(\acquire(\mathrm{coal}\geq6),\ \maintain(\mathrm{coal}\geq2);\ \reach(2)\)

\smallskip
\textbf{Fixed translation: stage tables}\\
\texttt{const int sq\_floor[]=\{1,0,-1,2\};}\\
Coal columns: stock $=[0,0,6,0]$, hold $=[0,0,2,0]$.

\smallskip
\textcolor{agentplum}{\textbf{Selected emitter: controller excerpts}}\\
\texttt{const SR\_SIMPLE=0;}\\
\texttt{if(target<a.level)return travel(0);}


==> feedback_goal_compilers_assets/overview_figure.tex <==
% Figure 1: develop a program policy, factor it, optimize a goal compiler, deploy.
% Icon-first version: mini-drawings carry the mechanism, one defining equation
% per panel. Panel colors follow the manuscript palette: evalorange (feedback),
% memteal (machine), agentplum (coding agent / emitter), policyblue (programs).
\definecolor{figGray}{HTML}{65758A}
\definecolor{figLight}{HTML}{C9D1DB}
\definecolor{figRed}{HTML}{B5476B}
\definecolor{figInk}{HTML}{2B3440}
\definecolor{figGold}{HTML}{D4A031}
\definecolor{wGrass}{HTML}{A3C98A}
\definecolor{wTree}{HTML}{6A9A5B}
\definecolor{wWater}{HTML}{8AB6E0}
\definecolor{wStone}{HTML}{ADB4BD}
\definecolor{wSand}{HTML}{E6D79F}
\definecolor{wLava}{HTML}{E08A5E}
\newcommand{\figybot}{2.55}
\newcommand{\figytop}{7.5}
\newcommand{\figpanel}[4]{% x0, width, color, title
 \begin{scope}
  \clip[rounded corners=3pt] (#1,\figybot) rectangle (#1+#2,\figytop);
  \fill[#3!11] (#1,\figytop-0.42) rectangle (#1+#2,\figytop);
 \end{scope}
 \draw[#3!75,line width=.6pt,rounded corners=3pt] (#1,\figybot) rectangle (#1+#2,\figytop);
 \draw[#3!45,line width=.4pt] (#1,\figytop-0.42) -- (#1+#2,\figytop-0.42);
 \node[anchor=west,font=\fontsize{7.6}{9}\selectfont\bfseries,text=#3!65!black,inner sep=0pt]
   at (#1+0.15,\figytop-0.21) {#4};
}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,text=figInk,
  note/.style={text=figGray,inner sep=1pt,font=\fontsize{6.4}{7.4}\selectfont,align=center},
  lab/.style={text=figGray,inner sep=1pt,font=\fontsize{6.4}{7.4}\selectfont,anchor=east},
  tiny/.style={font=\fontsize{5.4}{6}\selectfont,inner sep=0.5pt},
  code/.style={font=\fontsize{5.4}{6.6}\selectfont\ttfamily,align=left,inner sep=0pt,text=figInk},
  head/.style={font=\fontsize{6.6}{7.6}\selectfont\bfseries,inner sep=0pt},
  result/.style={draw=#1!70,fill=#1!9,rounded corners=2pt,line width=.5pt,
    inner xsep=4pt,inner ysep=2pt,font=\fontsize{6.8}{8}\selectfont\bfseries,text=#1!65!black},
  star8/.style={star,star points=5,star point ratio=2.2,fill=figGold,draw=figGold!60!black,
    line width=.3pt,inner sep=0pt,minimum size=9.5pt,font=\fontsize{5}{5}\selectfont\bfseries,text=white},
  arr/.style={-{Stealth[length=1.5mm]},draw=figGray,line width=.55pt},
  flow/.style={-{Stealth[length=2mm]},draw=figInk!70,line width=.9pt},
  loop/.style={-{Stealth[length=1.6mm]},draw=evalorange!85,line width=.7pt,rounded corners=4pt},
  % ---------- icon library ----------
  pics/doc/.style={code={
    \draw[draw=#1,fill=white,line width=.5pt,line join=round]
      (-0.3,-0.4) -- (-0.3,0.4) -- (0.12,0.4) -- (0.3,0.22) -- (0.3,-0.4) -- cycle;
    \draw[draw=#1,fill=#1!18,line width=.5pt,line join=round] (0.12,0.4) -- (0.12,0.22) -- (0.3,0.22) -- cycle;
    \foreach \yy/\ww in {0.08/0.38,-0.04/0.26,-0.16/0.36,-0.28/0.2}
      \draw[#1!55,line width=.6pt,line cap=round] (-0.2,\yy) -- (-0.2+\ww,\yy);
  }},
  pics/robot/.style={code={
    \draw[draw=#1,fill=#1!10,line width=.5pt,rounded corners=2.2pt] (-0.34,-0.27) rectangle (0.34,0.25);
    \fill[#1] (-0.13,0.03) circle (0.055) (0.13,0.03) circle (0.055);
    \draw[#1,line width=.6pt,line cap=round] (-0.13,-0.13) -- (0.13,-0.13);
    \draw[#1,line width=.5pt] (0,0.25) -- (0,0.37); \fill[#1] (0,0.4) circle (0.04);
    \draw[#1,line width=.5pt,line cap=round] (-0.34,-0.02) -- (-0.43,-0.02) (0.34,-0.02) -- (0.43,-0.02);
  }},
  pics/norobot/.style={code={
    \pic at (0,0) {robot=#1};
    \draw[figRed,line width=.9pt] (0,0.05) circle (0.52);
    \draw[figRed,line width=.9pt,line cap=round] (-0.37,-0.32) -- (0.37,0.42);
  }},
  pics/world/.style={code={
    \foreach \i/\j/\c in {0/0/wWater,1/0/wWater,2/0/wSand,3/0/wGrass,
                          0/1/wWater,1/1/wSand,2/1/wGrass,3/1/wTree,
                          0/2/wGrass,1/2/wGrass,2/2/wTree,3/2/wStone,
                          0/3/wTree,1/3/wGrass,2/3/wStone,3/3/wLava}
      \fill[\c] (-0.36+\i*0.18,-0.36+\j*0.18) rectangle ++(0.18,0.18);
    \draw[draw=#1,line width=.5pt] (-0.36,-0.36) rectangle (0.36,0.36);
    \fill[figInk] (-0.09,-0.09) circle (0.05);
  }},
  pics/flag/.style={code={
    \draw[#1,line width=.7pt,line cap=round] (0,-0.3) -- (0,0.32);
    \fill[#1] (0,0.32) -- (0.32,0.21) -- (0,0.1) -- cycle;
  }},
  pics/goal/.style={code={
    \draw[draw=#1,fill=white,line width=.5pt,rounded corners=1.5pt] (-0.3,-0.36) rectangle (0.3,0.36);
    \draw[#1,line width=.6pt,line cap=round] (-0.1,-0.2) -- (-0.1,0.22);
    \fill[#1] (-0.1,0.22) -- (0.18,0.12) -- (-0.1,0.02) -- cycle;
  }},
  pics/goals/.style={code={
    \draw[draw=#1!55,fill=white,line width=.45pt,rounded corners=1.5pt] (-0.16,-0.26) rectangle (0.44,0.46);
    \draw[draw=#1!75,fill=white,line width=.45pt,rounded corners=1.5pt] (-0.23,-0.31) rectangle (0.37,0.41);
    \pic at (0,0) {goal=#1};
  }},
  pics/eye/.style={code={
    \draw[#1,line width=.5pt] (-0.24,0) .. controls (-0.11,0.19) and (0.11,0.19) .. (0.24,0)
      .. controls (0.11,-0.19) and (-0.11,-0.19) .. (-0.24,0);
    \fill[#1] (0,0) circle (0.065);
  }},
  pics/gauge/.style={code={
    \draw[#1,line width=.6pt] (-0.22,-0.08) arc (180:0:0.22);
    \draw[#1,line width=.5pt] (-0.22,-0.08) -- (0.22,-0.08);
    \draw[figRed,line width=.7pt,line cap=round] (0,-0.08) -- (0.11,0.1);
    \fill[#1] (0,-0.08) circle (0.035);
  }},
  pics/compass/.style={code={
    \draw[#1,line width=.5pt,fill=white] (0,0) circle (0.21);
    \fill[figRed] (0,0.18) -- (-0.06,0) -- (0.06,0) -- cycle;
    \fill[#1] (0,-0.18) -- (-0.06,0) -- (0.06,0) -- cycle;
  }},
  pics/shield/.style={code={
    \draw[draw=#1,fill=#1!14,line width=.5pt,line join=round]
      (-0.2,0.22) -- (0.2,0.22) -- (0.2,-0.02) .. controls (0.2,-0.17) and (0.07,-0.25) .. (0,-0.29)
      .. controls (-0.07,-0.25) and (-0.2,-0.17) .. (-0.2,-0.02) -- cycle;
    \draw[#1,line width=.7pt,line cap=round,line join=round] (-0.09,-0.01) -- (-0.02,-0.09) -- (0.1,0.08);
  }},
  pics/machine/.style={code={
    \draw[draw=#1,fill=#1!8,line width=.5pt,rounded corners=2pt] (-1.25,-0.42) rectangle (1.25,0.42);
    \foreach \t in {-0.9,-0.3,0.3,0.9} \draw[#1,line width=.6pt] (\t,0.42) -- (\t,0.52) (\t,-0.42) -- (\t,-0.52);
    \foreach \t in {-0.2,0.2} \draw[#1,line width=.6pt] (-1.25,\t) -- (-1.35,\t) (1.25,\t) -- (1.35,\t);
    \pic at (-0.9,0.02) {eye=#1};
    \pic at (-0.3,0.0) {gauge=#1};
    \pic at (0.3,0.02) {compass=#1};
    \pic at (0.9,0.03) {shield=#1};
  }},
  pics/chip/.style={code={
    \draw[draw=#1,fill=#1!10,line width=.5pt,rounded corners=1.5pt] (-0.34,-0.26) rectangle (0.34,0.26);
    \foreach \t in {-0.16,0,0.16} \draw[#1,line width=.6pt] (-0.34,\t) -- (-0.44,\t) (0.34,\t) -- (0.44,\t);
    \foreach \t in {-0.16,0,0.16} \draw[#1,line width=.6pt] (\t,0.26) -- (\t,0.36) (\t,-0.26) -- (\t,-0.36);
    \node[font=\fontsize{7}{8}\selectfont,text=#1!70!black,inner sep=0pt] at (0,0) {$I$};
  }},
  pics/lens/.style={code={
    \draw[#1,line width=.6pt,fill=white] (0.06,0.06) circle (0.2);
    \draw[#1,line width=1.1pt,line cap=round] (-0.08,-0.08) -- (-0.27,-0.27);
  }},
  pics/lock/.style={code={
    \draw[draw=#1,fill=#1!14,line width=.5pt,rounded corners=1pt] (-0.22,-0.28) rectangle (0.22,0.02);
    \draw[#1,line width=.6pt] (-0.13,0.02) -- (-0.13,0.14) arc (180:0:0.13) -- (0.13,0.02);
    \fill[#1] (0,-0.13) circle (0.04);
  }},
  pics/pencil/.style={code={
    \begin{scope}[rotate=45]
    \draw[draw=#1,fill=#1!15,line width=.45pt] (-0.06,-0.12) rectangle (0.06,0.22);
    \fill[#1] (-0.06,-0.12) -- (0.06,-0.12) -- (0,-0.25) -- cycle;
    \draw[#1,line width=.45pt] (-0.06,0.13) -- (0.06,0.13);
    \end{scope}
  }},
  pics/funnel/.style={code={
    \draw[draw=#1,fill=#1!12,line width=.55pt,line join=round,rounded corners=1pt]
      (-0.5,0.38) -- (0.05,0.17) -- (0.5,0.17) -- (0.5,-0.17) -- (0.05,-0.17) -- (-0.5,-0.38) -- cycle;
  }},
  pics/check/.style={code={
    \draw[#1,line width=1.1pt,line cap=round,line join=round] (-0.13,0.0) -- (-0.03,-0.11) -- (0.15,0.13);
  }}]

% =====================================================================
% (a) Develop a program policy through structured feedback
% =====================================================================
\figpanel{0}{6.6}{evalorange}{(a) Optimize program policy $P$ with structured feedback}
% --- the develop loop: LLM writes P, P acts in worlds, feedback returns ---
\pic at (0.62,6.3) {robot=agentplum};
\node[note] at (0.62,5.86) {LLM};
\draw[arr] (1.09,6.3) -- (2.12,6.3);
\node[note,font=\fontsize{6}{7}\selectfont,anchor=south] at (1.6,6.36) {writes, edits};
\pic at (2.5,6.3) {doc=policyblue};
\node[note] at (2.5,5.8) {program $P$};
\draw[arr] (2.88,6.3) -- (3.66,6.3);
\node[note,font=\fontsize{6}{7}\selectfont,anchor=south] at (3.27,6.36) {acts in};
\pic at (4.1,6.3) {world=figGray};
\node[note,anchor=west] at (4.54,6.3) {worlds};
\pic at (5.75,6.3) {lens=evalorange};
\node[note,anchor=west] at (6.03,6.3) {score};
\draw[loop] (5.75,6.58) -- (5.75,6.93) -- (0.62,6.93) -- (0.62,6.76);
\node[note,fill=white,text=evalorange!80!black,inner sep=1.5pt] at (3.1,6.93) {feedback $\Delta_F$};
\draw[arr] (4.1,5.9) -- (4.1,5.64);
\draw[arr] (5.7,5.64) -- (5.73,6.02);
% --- floor ladder: one episode runs left to right, scored at floor 8 ---
\node[lab] at (1.38,5.45) {floor};
\foreach \i/\c in {0/figLight!45,1/figLight!45,2/figLight!45,3/figLight!45,4/figLight!45,
                   5/figLight!45,6/evalorange!30,7/policyblue!25,8/agentplum!28}
  \draw[draw=figGray!60,fill=\c,line width=.4pt] (1.45+\i*0.5,5.3) rectangle (1.95+\i*0.5,5.6);
\foreach \i in {0,...,7} \node[tiny,text=figInk!80] at (1.7+\i*0.5,5.45) {\i};
\foreach \i/\t in {6/fire,7/ice,8/boss} \node[tiny,text=figGray,anchor=north] at (1.7+\i*0.5,5.27) {\t};
\node[star8] at (5.7,5.45) {8};
% --- feedback cascade: comparisons start later, all scored at the endpoint ---
\draw[figGray!60,dashed,line width=.4pt] (5.7,5.08) -- (5.7,4.0);
\foreach \y/\xs/\l in {4.95/1.45/A episode,4.68/2.95/B floor,4.41/3.95/C branch,4.14/4.95/D goal} {
  \node[lab] at (1.38,\y) {\l};
  \draw[figLight,line width=1.2pt] (\xs,\y) -- (5.7,\y);
  \draw[evalorange,line width=2.6pt] (\xs,\y) -- (\xs+0.4,\y);
  \node[circle,fill=policyblue,inner sep=0pt,minimum size=4.5pt] at (\xs,\y) {};
}
\node[lab] at (1.38,3.87) {E model};
\draw[figLight,densely dotted,line width=.8pt] (1.45,3.87) -- (5.5,3.87);
\foreach \x in {1.85,2.65,3.45,4.25,5.05}
  \node[circle,draw=evalorange,fill=white,line width=.8pt,inner sep=0pt,minimum size=3.6pt] at (\x,3.87) {};
\node[circle,draw=memteal,fill=memteal!12,line width=.5pt,inner sep=0pt,minimum size=9pt,
  font=\fontsize{5.4}{6}\selectfont,text=memteal] at (5.7,3.87) {$\varepsilon$};
% legend
\draw[evalorange,line width=2.6pt] (1.2,3.5) -- (1.5,3.5);
\node[note,anchor=west] at (1.55,3.5) {edit $P'$ once, then};
\draw[figLight,line width=1.2pt] (3.4,3.5) -- (3.7,3.5);
\node[note,anchor=west] at (3.75,3.5) {incumbent $P$};
\node[star8,minimum size=7pt] at (5.2,3.5) {};
\node[note,anchor=west] at (5.35,3.5) {endpoint};
% defining equation
\node at (3.3,2.95) {$\Delta_F(P',P)=\E_{s\sim\rho_F}\big[\,Y_F(P'\oplus_F P,s)-Y_F(P,s)\,\big]$};

% =====================================================================
% (b) Factor the policy into a machine and a rule program
% =====================================================================
\begin{scope}[xshift=7.15cm]
\figpanel{0}{4.6}{memteal}{(b) Factor $P$ into $(I,p_0)$}
\pic[scale=1.1] at (2.3,6.45) {doc=policyblue};
\node[anchor=west] at (2.73,6.45) {$P$};
\draw[arr] (2.05,6.0) -- (1.6,5.66);
\draw[arr] (2.65,6.0) -- (3.5,5.66);
% machine with its components
\pic at (1.45,5.0) {machine=memteal};
\foreach \x/\t in {-0.9/memory,-0.3/models,0.3/skills,0.9/shield}
  \node[tiny,font=\fontsize{5}{5.6}\selectfont,text=memteal!70!black,anchor=north] at (1.45+\x,4.42) {\t};
\pic[scale=0.85] at (0.45,4.08) {lock=memteal};
\node[note,anchor=west,text=memteal!80!black] at (0.65,4.08) {machine $I$ (fixed)};
% program
\pic[scale=1.25] at (3.7,5.0) {doc=policyblue};
\pic[scale=0.85] at (2.68,4.08) {pencil=policyblue};
\node[note,anchor=west,text=policyblue!80!black] at (2.9,4.08) {program $p_0$};
\draw[arr,{Stealth[length=1.5mm]}-{Stealth[length=1.5mm]}] (2.85,5.0) -- (3.27,5.0);
\node[note,anchor=south] at (3.06,5.06) {calls};
% parity
\pic at (0.7,3.35) {check=memteal};
\node[anchor=west] at (0.9,3.35) {$P_0(h)=I(p_0)(h)$};
\node[note] at (2.3,2.95) {interpreted, or specialized as $\mix(I,p_0)$};
\end{scope}

% =====================================================================
% (c) Optimize a goal compiler over the fixed machine and program
% =====================================================================
\begin{scope}[xshift=12.4cm]
\figpanel{0}{5.2}{agentplum}{(c) Optimize a goal compiler $C_\theta$}
% row 1: the coding agent edits only the emitter
\pic at (0.75,6.3) {robot=agentplum};
\node[note] at (0.75,5.86) {coding agent};
\draw[arr] (1.22,6.3) -- (1.78,6.3);
\node[note,anchor=south] at (1.5,6.36) {edits};
\pic at (2.15,6.3) {doc=agentplum};
\pic[scale=0.8] at (2.48,6.55) {pencil=agentplum};
\node[note,anchor=west] at (2.62,6.22) {emitter $E_\theta$};
% row 2: goals through the compiler, programs run in worlds
\pic at (0.75,5.0) {goals=policyblue};
\node[note,anchor=west] at (0.12,4.5) {16 training tasks $g$};
\draw[arr] (1.25,5.0) -- (1.5,5.0);
\pic at (2.0,5.0) {funnel=agentplum};
\node[font=\fontsize{7}{8}\selectfont\bfseries,text=agentplum!70!black,inner sep=0pt] at (1.9,5.0) {$C_\theta$};
\draw[arr] (2.15,5.88) -- (2.07,5.44);
\draw[arr] (2.55,5.0) -- (2.85,5.0);
\pic[scale=0.9] at (3.2,5.0) {doc=policyblue};
\node[note] at (3.2,4.5) {$p_g$};
\draw[arr] (3.5,5.0) -- (3.85,5.0);
\pic[scale=0.9] at (4.25,5.0) {world=figGray};
\node[note] at (4.25,4.5) {run};
% rollout feedback back to the agent
\draw[loop] (4.25,5.36) -- (4.25,6.93) -- (0.75,6.93) -- (0.75,6.76);
\pic at (4.25,6.15) {lens=evalorange};
\node[note,anchor=west,text=evalorange!80!black] at (4.52,6.15) {score};
\node[note,fill=white,text=evalorange!80!black,inner sep=1.5pt] at (3.45,6.93) {feedback};
% row 3: freeze, then reuse on unseen goals without model calls
\pic at (0.85,3.85) {lock=agentplum};
\node[note] at (0.85,3.35) {freeze $\theta^*$};
\draw[arr] (1.3,3.85) -- (2.05,3.85);
\pic at (2.5,3.85) {goals=policyblue};
\node[note] at (2.55,3.35) {48 unseen tasks};
\draw[arr] (3.05,3.85) -- (3.75,3.85);
\pic[scale=0.72] at (4.3,3.85) {norobot=figGray};
\node[note] at (4.3,3.35) {no model call};
% defining equation
\node at (2.6,2.9) {$C_\theta(g)=\operatorname{Link}\big(p_0,\operatorname{Encode}(g),E_\theta(g)\big)$};
\end{scope}

% ----- workflow arrows between panels -----
\draw[flow] (6.63,7.29) -- (7.12,7.29);
\node[note,font=\fontsize{5.6}{6}\selectfont,anchor=north,inner sep=1pt] at (6.88,7.2) {$P$};
\draw[flow] (11.78,7.29) -- (12.37,7.29);
\node[note,font=\fontsize{5.4}{6}\selectfont,anchor=north,inner sep=1pt] at (12.07,7.2) {$(I,p_0)$};

% ----- results -----
\node[result=evalorange,anchor=south west] at (0.0,2.1)
  {floor-8 arrival on 2,048 worlds: \FCWholeArrival\% (episode feedback) $\to$ \FCFinalArrival\% (cascade)};
\node[result=agentplum,anchor=south east] at (17.6,2.1)
  {48 unseen tasks: \FCSharedSuccess\% completion vs.\ \FCGuardsSuccess\% with guards alone};

% =====================================================================
% Deployment strip: one held-out goal becomes a program, no model call
% =====================================================================
\draw[draw=policyblue!55,fill=policyblue!4,rounded corners=3pt,line width=.5pt] (0,0) rectangle (17.6,1.85);
\node[anchor=west,font=\fontsize{6.8}{8}\selectfont\bfseries,text=policyblue!65!black,inner sep=0pt] at (0.15,1.65)
 {Deployment: a held-out goal $g$ through the frozen compiler, $p_g=C_{\theta^*}(g;p_0)$; the fixed machine runs $I(p_g)$.};
% goal
\pic at (0.5,0.8) {goal=policyblue};
\node[anchor=west,align=left,font=\fontsize{6.4}{7.6}\selectfont,inner sep=0pt] at (0.9,0.8) {%
 $\reach(1);\ \reach(0);$\\
 $\acquire(\mathrm{coal}\geq6),$\\
 $\maintain(\mathrm{coal}\geq2);\ \reach(2)$};
\draw[flow] (3.95,0.8) -- (4.3,0.8);
% encode: stage tables
\node[head,text=figGray!90!black,anchor=west] at (4.45,1.3) {Encode($g$): stage tables};
\node[lab] at (5.15,0.95) {floor};
\node[lab] at (5.15,0.62) {coal};
\foreach \k/\v in {0/1,1/0,2/$-1$,3/2}
  \draw[draw=figGray!70,fill=white,line width=.4pt] (5.2+\k*0.4,0.8) rectangle ++(0.4,0.3)
    node[midway,tiny] {\v};
\foreach \k/\v in {0/$\cdot$,1/$\cdot$,2/$\geq6$,3/$\cdot$}
  \draw[draw=figGray!70,fill=white,line width=.4pt] (5.2+\k*0.4,0.47) rectangle ++(0.4,0.3)
    node[midway,tiny] {\v};
\draw[flow] (6.95,0.8) -- (7.3,0.8);
% emitter output
\node[head,text=agentplum!80!black,anchor=west] at (7.45,1.3) {$E_{\theta^*}(g)$ emits one rule};
\pic[scale=0.8] at (7.65,0.72) {pencil=agentplum};
\node[code,anchor=west] at (7.95,0.72) {rule sr\_sequence [build] \{\\ \ \ try sr\_control(\&sk) as sk; \}};
\draw[flow] (11.45,0.8) -- (11.8,0.8);
% link and run
\node[head,text=memteal!80!black,anchor=west] at (11.95,1.3) {Link $\to p_g$; run $I(p_g)$};
\pic[scale=0.9] at (12.25,0.75) {doc=policyblue};
\node[note] at (12.25,0.22) {$p_g$};
\draw[arr] (12.6,0.75) -- (12.85,0.75);
\pic at (13.3,0.75) {chip=memteal};
\node[note] at (13.3,0.22) {machine};
\draw[arr] (13.75,0.75) -- (14.0,0.75);
\pic at (14.4,0.75) {world=figGray};
\draw[figInk,line width=.6pt,rounded corners=1pt] (14.31,0.66) -- (14.31,0.84) -- (14.49,0.84) -- (14.49,1.02) -- (14.67,1.02);
\pic[scale=0.45] at (14.67,1.08) {flag=figGold!80!black};
\node[note] at (14.4,0.22) {acts};
\draw[arr] (14.85,0.75) -- (15.1,0.75);
\node[result=memteal,anchor=west] at (15.15,0.75) {task done};
\pic[scale=0.65] at (16.85,0.78) {norobot=figGray};
\node[note] at (16.85,0.22) {no model call};
\end{tikzpicture}

